How Well Can Strategyproof Tournament Rules Resist Pairwise Manipulation?

A tournament rule maps the outcomes of all pairwise matches among $n$ teams to a possibly randomized winner. Desirable rules should be Condorcet consistent and monotone, yet also resistant to manipulation among coalition. Prior work mostly measures such manipulation additively through $k$-strongly non-manipulable at $\alpha$ ($k$-SNM-$\alpha$), meaning that no coalition of size $k$ can fix the matches among themselves to increase their total winning probability by $\alpha$. Very recently, two new notions of non-manipulability were introduced. Multiplicative non-manipulability ($k$-MNM-$\delta$) is defined analogously, using the multiplicative factor instead. Non-manipulability for $\lambda$ ($k$-NM$_\lambda$) characterizes the selfishness of a team, which restricts a coalition's gain to be less than $\lambda$ times the winning probability sacrificed by its members. In this work, we begin with a strict hierarchy among these three notions: NM$_\lambda$ is stronger than MNM, which is then stronger than SNM. This motivates us to consider those two notions that are stronger but less studied: pairwise multiplicative non-manipulability and $2$-non-manipulability for $\lambda$. We show that Randomized Death Match is $2$-MNM-$3/2$ and optimally matches the lower bound. Then, we introduce the BlockBonusedWinStrengths rule, which is Condorcet consistent, monotone, and $2$-NM$_2$. This rule substantially improves the previous upper bound of $\lambda=11$ and comes within a factor of two of the lower bound $\lambda=1$.

==> figures/bonus-transition-b-body.tex <==
\begingroup
\definecolor{bonusblue}{HTML}{24576E}
\definecolor{acgold}{HTML}{FFE8A3}
\begin{tikzpicture}[
  team/.style={circle,draw=black,fill=white,line width=.55pt,
    minimum size=5.2mm,inner sep=0pt,font=\small},
  ac team/.style={team,fill=acgold,double,double distance=.7pt,line width=.45pt},
  match/.style={-{Stealth[length=1.9mm,width=1.3mm]},line width=.6pt},
  reversed match/.style={match,line width=1.1pt,draw=bonusblue},
  every node/.style={font=\small}
]
\path[use as bounding box] (0,0) rectangle (7.4,4.45);

\node[anchor=west,inner sep=0pt,font=\bfseries\small] at (.1,4.25) {Case (b)};
\node[anchor=east,inner sep=0pt,font=\footnotesize] at (7.3,4.25) {$|H(T)|=0,\quad |H(T')|=1$};
\node[team] (i) at (1.200,2.720) {$i$};
\node[team] (j) at (3.700,2.720) {$j$};
\node[team] (h) at (6.200,2.720) {$h$};
\draw[reversed match] (i) -- (j);
\draw[match] (h) -- (j);
\node[anchor=north,inner sep=0pt,font=\fontsize{8.5}{10}\selectfont] at (3.7,1.5) {
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{1.70cm}>{\centering\arraybackslash}p{1.51cm}>{\centering\arraybackslash}p{1.51cm}>{\centering\arraybackslash}p{1.51cm}@{}}
\toprule
\textbf{Team} & $i$ & $j$ & $h$ \\
\midrule
\textbf{Wins in $T$} & \textemdash & $n-3$ & \textemdash \\
\textbf{Bonus} & \textemdash & \textemdash & $\color{bonusblue}0\to B$ \\
\bottomrule
\end{tabular}
};
\end{tikzpicture}
\endgroup


==> figures/bonus-transition-c-body.tex <==
\begingroup
\definecolor{bonusblue}{HTML}{24576E}
\definecolor{acgold}{HTML}{FFE8A3}
\begin{tikzpicture}[
  team/.style={circle,draw=black,fill=white,line width=.55pt,
    minimum size=5.2mm,inner sep=0pt,font=\small},
  ac team/.style={team,fill=acgold,double,double distance=.7pt,line width=.45pt},
  match/.style={-{Stealth[length=1.9mm,width=1.3mm]},line width=.6pt},
  reversed match/.style={match,line width=1.1pt,draw=bonusblue},
  every node/.style={font=\small}
]
\path[use as bounding box] (0,0) rectangle (7.4,4.45);

\node[anchor=west,inner sep=0pt,font=\bfseries\small] at (.1,4.25) {Case (c)};
\node[anchor=east,inner sep=0pt,font=\footnotesize] at (7.3,4.25) {$|H(T)|=1,\quad |H(T')|=0$};
\node[ac team] (i) at (3.700,2.720) {$\boldsymbol{i}$};
\node[team] (j) at (6.200,2.720) {$j$};
\node[team] (h) at (1.200,2.720) {$h$};
\draw[match] (h) -- (i);
\draw[reversed match] (i) -- (j);
\node[anchor=north,inner sep=0pt,font=\fontsize{8.5}{10}\selectfont] at (3.7,1.5) {
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{1.70cm}>{\columncolor{acgold}\centering\arraybackslash}p{1.51cm}>{\centering\arraybackslash}p{1.51cm}>{\centering\arraybackslash}p{1.51cm}@{}}
\toprule
\textbf{Team} & $\boldsymbol{i}$ & $j$ & $h$ \\
\midrule
\textbf{Wins in $T$} & $n-2$ & \textemdash & \textemdash \\
\textbf{Bonus} & \textemdash & \textemdash & $\color{bonusblue}B\to0$ \\
\bottomrule
\end{tabular}
};
\end{tikzpicture}
\endgroup


==> figures/bonus-transition-d-body.tex <==
\begingroup
\definecolor{bonusblue}{HTML}{24576E}
\definecolor{acgold}{HTML}{FFE8A3}
\begin{tikzpicture}[
  team/.style={circle,draw=black,fill=white,line width=.55pt,
    minimum size=5.2mm,inner sep=0pt,font=\small},
  ac team/.style={team,fill=acgold,double,double distance=.7pt,line width=.45pt},
  match/.style={-{Stealth[length=1.9mm,width=1.3mm]},line width=.6pt},
  reversed match/.style={match,line width=1.1pt,draw=bonusblue},
  every node/.style={font=\small}
]
\path[use as bounding box] (0,0) rectangle (7.4,4.45);

\node[anchor=west,inner sep=0pt,font=\bfseries\small] at (.1,4.25) {Case (d)};
\node[anchor=east,inner sep=0pt,font=\footnotesize] at (7.3,4.25) {$|H(T)|=1,\quad |H(T')|=1$};
\node[ac team] (i) at (1.500,2.200) {$\boldsymbol{i}$};
\node[team] (j) at (5.900,2.200) {$j$};
\node[team] (h) at (1.500,3.370) {$h$};
\node[team] (ell) at (5.900,3.370) {$\ell$};
\draw[match] (h) -- (i);
\draw[reversed match] (i) -- (j);
\draw[match] (ell) -- (j);
\node[anchor=north,inner sep=0pt,font=\fontsize{8.5}{10}\selectfont] at (3.7,1.5) {
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{1.70cm}>{\columncolor{acgold}\centering\arraybackslash}p{1.08cm}>{\centering\arraybackslash}p{1.08cm}>{\centering\arraybackslash}p{1.08cm}>{\centering\arraybackslash}p{1.08cm}@{}}
\toprule
\textbf{Team} & $\boldsymbol{i}$ & $j$ & $h$ & $\ell$ \\
\midrule
\textbf{Wins in $T$} & $n-2$ & $n-3$ & \textemdash & \textemdash \\
\textbf{Bonus} & \textemdash & \textemdash & $\color{bonusblue}B\to0$ & $\color{bonusblue}0\to B$ \\
\bottomrule
\end{tabular}
};
\end{tikzpicture}
\endgroup


==> figures/bonus-transition-e1-body.tex <==
\begingroup
\definecolor{bonusblue}{HTML}{24576E}
\definecolor{acgold}{HTML}{FFE8A3}
\begin{tikzpicture}[
  team/.style={circle,draw=black,fill=white,line width=.55pt,
    minimum size=5.2mm,inner sep=0pt,font=\small},
  ac team/.style={team,fill=acgold,double,double distance=.7pt,line width=.45pt},
  match/.style={-{Stealth[length=1.9mm,width=1.3mm]},line width=.6pt},
  reversed match/.style={match,line width=1.1pt,draw=bonusblue},
  every node/.style={font=\small}
]
\path[use as bounding box] (0,0) rectangle (7.4,4.45);

\node[anchor=west,inner sep=0pt,font=\bfseries\small] at (.1,4.25) {Case (e$_1$)};
\node[anchor=east,inner sep=0pt,font=\footnotesize] at (7.3,4.25) {$|H(T)|=1,\quad |H(T')|=2$};
\node[team] (i) at (1.200,2.525) {$i$};
\node[team] (j) at (3.700,2.525) {$j$};
\node[ac team] (h) at (6.200,2.525) {$\boldsymbol{h}$};
\node[team] (ell) at (3.700,3.565) {$\ell$};
\draw[reversed match] (i) -- (j);
\draw[match] (ell) -- (j);
\draw[match] (j) -- (h);
\node[anchor=north,inner sep=0pt,font=\fontsize{8.5}{10}\selectfont] at (3.7,1.5) {
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{1.70cm}>{\centering\arraybackslash}p{1.08cm}>{\centering\arraybackslash}p{1.08cm}>{\columncolor{acgold}\centering\arraybackslash}p{1.08cm}>{\centering\arraybackslash}p{1.08cm}@{}}
\toprule
\textbf{Team} & $i$ & $j$ & $\boldsymbol{h}$ & $\ell$ \\
\midrule
\textbf{Wins in $T$} & $<n-2$ & $n-3$ & $n-2$ & \textemdash \\
\textbf{Bonus} & \textemdash & $\color{bonusblue}B\to P$ & \textemdash & $\color{bonusblue}0\to Q$ \\
\bottomrule
\end{tabular}
};
\end{tikzpicture}
\endgroup


==> figures/bonus-transition-e2-body.tex <==
\begingroup
\definecolor{bonusblue}{HTML}{24576E}
\definecolor{acgold}{HTML}{FFE8A3}
\begin{tikzpicture}[
  team/.style={circle,draw=black,fill=white,line width=.55pt,
    minimum size=5.2mm,inner sep=0pt,font=\small},
  ac team/.style={team,fill=acgold,double,double distance=.7pt,line width=.45pt},
  match/.style={-{Stealth[length=1.9mm,width=1.3mm]},line width=.6pt},
  reversed match/.style={match,line width=1.1pt,draw=bonusblue},
  every node/.style={font=\small}
]
\path[use as bounding box] (0,0) rectangle (7.4,4.45);

\node[anchor=west,inner sep=0pt,font=\bfseries\small] at (.1,4.25) {Case (e$_2$)};
\node[anchor=east,inner sep=0pt,font=\footnotesize] at (7.3,4.25) {$|H(T)|=1,\quad |H(T')|=2$};
\node[team] (i) at (1.500,3.305) {$i$};
\node[team] (j) at (5.900,3.305) {$j$};
\node[ac team] (h) at (3.700,2.070) {$\boldsymbol{h}$};
\draw[reversed match] (i) -- (j);
\draw[match] (i) -- (h);
\draw[match] (h) -- (j);
\node[anchor=north,inner sep=0pt,font=\fontsize{8.5}{10}\selectfont] at (3.7,1.5) {
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{1.70cm}>{\centering\arraybackslash}p{1.51cm}>{\centering\arraybackslash}p{1.51cm}>{\columncolor{acgold}[3pt][0pt]\centering\arraybackslash}p{1.51cm}@{}}
\toprule
\textbf{Team} & $i$ & $j$ & $\boldsymbol{h}$ \\
\midrule
\textbf{Wins in $T$} & $<n-2$ & $n-3$ & $n-2$ \\
\textbf{Bonus} & $\color{bonusblue}B\to Q$ & \textemdash & $\color{bonusblue}0\to P$ \\
\bottomrule
\end{tabular}
};
\end{tikzpicture}
\endgroup


==> figures/bonus-transition-e3-body.tex <==
\begingroup
\definecolor{bonusblue}{HTML}{24576E}
\definecolor{acgold}{HTML}{FFE8A3}
\begin{tikzpicture}[
  team/.style={circle,draw=black,fill=white,line width=.55pt,
    minimum size=5.2mm,inner sep=0pt,font=\small},
  ac team/.style={team,fill=acgold,double,double distance=.7pt,line width=.45pt},
  match/.style={-{Stealth[length=1.9mm,width=1.3mm]},line width=.6pt},
  reversed match/.style={match,line width=1.1pt,draw=bonusblue},
  every node/.style={font=\small}
]
\path[use as bounding box] (0,0) rectangle (7.4,4.45);

\node[anchor=west,inner sep=0pt,font=\bfseries\small] at (.1,4.25) {Case (e$_3$)};
\node[anchor=east,inner sep=0pt,font=\footnotesize] at (7.3,4.25) {$|H(T)|=1,\quad |H(T')|=2$};
\node[team] (i) at (1.500,2.070) {$i$};
\node[team] (j) at (5.900,2.070) {$j$};
\node[ac team] (h) at (5.900,3.435) {$\boldsymbol{h}$};
\node[team] (ell) at (1.500,3.435) {$\ell$};
\draw[reversed match] (i) -- (j);
\draw[match] (h) -- (j);
\draw[match] (ell) -- (h);
\node[anchor=north,inner sep=0pt,font=\fontsize{8.5}{10}\selectfont] at (3.7,1.5) {
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{1.70cm}>{\centering\arraybackslash}p{1.08cm}>{\centering\arraybackslash}p{1.08cm}>{\columncolor{acgold}\centering\arraybackslash}p{1.08cm}>{\centering\arraybackslash}p{1.08cm}@{}}
\toprule
\textbf{Team} & $i$ & $j$ & $\boldsymbol{h}$ & $\ell$ \\
\midrule
\textbf{Wins in $T$} & \textemdash & $n-3$ & $n-2$ & \textemdash \\
\textbf{Bonus} & \textemdash & \textemdash & $\color{bonusblue}0\to P$ & $\color{bonusblue}B\to Q$ \\
\bottomrule
\end{tabular}
};
\end{tikzpicture}
\endgroup


==> figures/bonus-transition-f1-body.tex <==
\begingroup
\definecolor{bonusblue}{HTML}{24576E}
\definecolor{acgold}{HTML}{FFE8A3}
\begin{tikzpicture}[
  team/.style={circle,draw=black,fill=white,line width=.55pt,
    minimum size=5.2mm,inner sep=0pt,font=\small},
  ac team/.style={team,fill=acgold,double,double distance=.7pt,line width=.45pt},
  match/.style={-{Stealth[length=1.9mm,width=1.3mm]},line width=.6pt},
  reversed match/.style={match,line width=1.1pt,draw=bonusblue},
  every node/.style={font=\small}
]
\path[use as bounding box] (0,0) rectangle (7.4,4.45);

\node[anchor=west,inner sep=0pt,font=\bfseries\small] at (.1,4.25) {Case (f$_1$)};
\node[anchor=east,inner sep=0pt,font=\footnotesize] at (7.3,4.25) {$|H(T)|=2,\quad |H(T')|=1$};
\node[ac team] (i) at (2.700,2.070) {$\boldsymbol{i}$};
\node[team] (j) at (6.200,2.070) {$j$};
\node[ac team] (h) at (4.450,3.435) {$\boldsymbol{h}$};
\node[team] (ell) at (0.900,3.045) {$\ell$};
\draw[match] (ell) -- (i);
\draw[match] (i) -- (h);
\draw[match] (h) -- (j);
\draw[reversed match] (i) -- (j);
\node[anchor=north,inner sep=0pt,font=\fontsize{8.5}{10}\selectfont] at (3.7,1.5) {
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{1.70cm}>{\columncolor{acgold}\centering\arraybackslash}p{1.08cm}>{\centering\arraybackslash}p{1.08cm}>{\columncolor{acgold}\centering\arraybackslash}p{1.08cm}>{\centering\arraybackslash}p{1.08cm}@{}}
\toprule
\textbf{Team} & $\boldsymbol{i}$ & $j$ & $\boldsymbol{h}$ & $\ell$ \\
\midrule
\textbf{Wins in $T$} & $n-2$ & \textemdash & $n-2$ & \textemdash \\
\textbf{Bonus} & $\color{bonusblue}P\to B$ & \textemdash & \textemdash & $\color{bonusblue}Q\to0$ \\
\bottomrule
\end{tabular}
};
\end{tikzpicture}
\endgroup


==> figures/bonus-transition-f2-body.tex <==
\begingroup
\definecolor{bonusblue}{HTML}{24576E}
\definecolor{acgold}{HTML}{FFE8A3}
\begin{tikzpicture}[
  team/.style={circle,draw=black,fill=white,line width=.55pt,
    minimum size=5.2mm,inner sep=0pt,font=\small},
  ac team/.style={team,fill=acgold,double,double distance=.7pt,line width=.45pt},
  match/.style={-{Stealth[length=1.9mm,width=1.3mm]},line width=.6pt},
  reversed match/.style={match,line width=1.1pt,draw=bonusblue},
  every node/.style={font=\small}
]
\path[use as bounding box] (0,0) rectangle (7.4,4.45);

\node[anchor=west,inner sep=0pt,font=\bfseries\small] at (.1,4.25) {Case (f$_2$)};
\node[anchor=east,inner sep=0pt,font=\footnotesize] at (7.3,4.25) {$|H(T)|=2,\quad |H(T')|=1$};
\node[ac team] (i) at (1.500,2.070) {$\boldsymbol{i}$};
\node[team] (j) at (5.900,2.070) {$j$};
\node[ac team] (h) at (3.700,3.435) {$\boldsymbol{h}$};
\draw[match] (h) -- (i);
\draw[reversed match] (i) -- (j);
\draw[match] (j) -- (h);
\node[anchor=north,inner sep=0pt,font=\fontsize{8.5}{10}\selectfont] at (3.7,1.5) {
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{1.70cm}>{\columncolor{acgold}\centering\arraybackslash}p{1.51cm}>{\centering\arraybackslash}p{1.51cm}>{\columncolor{acgold}[3pt][0pt]\centering\arraybackslash}p{1.51cm}@{}}
\toprule
\textbf{Team} & $\boldsymbol{i}$ & $j$ & $\boldsymbol{h}$ \\
\midrule
\textbf{Wins in $T$} & $n-2$ & \textemdash & $n-2$ \\
\textbf{Bonus} & \textemdash & $\color{bonusblue}Q\to B$ & $\color{bonusblue}P\to0$ \\
\bottomrule
\end{tabular}
};
\end{tikzpicture}
\endgroup


==> figures/bonus-transition-f3-body.tex <==
\begingroup
\definecolor{bonusblue}{HTML}{24576E}
\definecolor{acgold}{HTML}{FFE8A3}
\begin{tikzpicture}[
  team/.style={circle,draw=black,fill=white,line width=.55pt,
    minimum size=5.2mm,inner sep=0pt,font=\small},
  ac team/.style={team,fill=acgold,double,double distance=.7pt,line width=.45pt},
  match/.style={-{Stealth[length=1.9mm,width=1.3mm]},line width=.6pt},
  reversed match/.style={match,line width=1.1pt,draw=bonusblue},
  every node/.style={font=\small}
]
\path[use as bounding box] (0,0) rectangle (7.4,4.45);

\node[anchor=west,inner sep=0pt,font=\bfseries\small] at (.1,4.25) {Case (f$_3$)};
\node[anchor=east,inner sep=0pt,font=\footnotesize] at (7.3,4.25) {$|H(T)|=2,\quad |H(T')|=1$};
\node[ac team] (i) at (1.500,2.070) {$\boldsymbol{i}$};
\node[team] (j) at (5.900,2.070) {$j$};
\node[ac team] (h) at (1.500,3.435) {$\boldsymbol{h}$};
\node[team] (ell) at (5.900,3.435) {$\ell$};
\draw[match] (ell) -- (h);
\draw[match] (h) -- (i);
\draw[reversed match] (i) -- (j);
\node[anchor=north,inner sep=0pt,font=\fontsize{8.5}{10}\selectfont] at (3.7,1.5) {
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{1.70cm}>{\columncolor{acgold}\centering\arraybackslash}p{1.08cm}>{\centering\arraybackslash}p{1.08cm}>{\columncolor{acgold}\centering\arraybackslash}p{1.08cm}>{\centering\arraybackslash}p{1.08cm}@{}}
\toprule
\textbf{Team} & $\boldsymbol{i}$ & $j$ & $\boldsymbol{h}$ & $\ell$ \\
\midrule
\textbf{Wins in $T$} & $n-2$ & \textemdash & $n-2$ & \textemdash \\
\textbf{Bonus} & \textemdash & \textemdash & $\color{bonusblue}P\to0$ & $\color{bonusblue}Q\to B$ \\
\bottomrule
\end{tabular}
};
\end{tikzpicture}
\endgroup


==> figures/bonus-transition-g1-body.tex <==
\begingroup
\definecolor{bonusblue}{HTML}{24576E}
\definecolor{acgold}{HTML}{FFE8A3}
\begin{tikzpicture}[
  team/.style={circle,draw=black,fill=white,line width=.55pt,
    minimum size=5.2mm,inner sep=0pt,font=\small},
  ac team/.style={team,fill=acgold,double,double distance=.7pt,line width=.45pt},
  match/.style={-{Stealth[length=1.9mm,width=1.3mm]},line width=.6pt},
  reversed match/.style={match,line width=1.1pt,draw=bonusblue},
  every node/.style={font=\small}
]
\path[use as bounding box] (0,0) rectangle (7.4,4.45);

\node[anchor=west,inner sep=0pt,font=\bfseries\small] at (.1,4.25) {Case (g$_1$)};
\node[anchor=east,inner sep=0pt,font=\footnotesize] at (7.3,4.25) {$|H(T)|=2,\quad |H(T')|=2$};
\node[ac team] (i) at (2.700,2.070) {$\boldsymbol{i}$};
\node[team] (j) at (6.200,2.070) {$j$};
\node[ac team] (h) at (4.450,3.435) {$\boldsymbol{h}$};
\node[team] (ell) at (0.900,3.045) {$\ell$};
\draw[match] (ell) -- (i);
\draw[match] (i) -- (h);
\draw[match] (h) -- (j);
\draw[reversed match] (i) -- (j);
\node[anchor=north,inner sep=0pt,font=\fontsize{8.5}{10}\selectfont] at (3.7,1.5) {
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{1.70cm}>{\columncolor{acgold}\centering\arraybackslash}p{1.08cm}>{\centering\arraybackslash}p{1.08cm}>{\columncolor{acgold}\centering\arraybackslash}p{1.08cm}>{\centering\arraybackslash}p{1.08cm}@{}}
\toprule
\textbf{Team} & $\boldsymbol{i}$ & $j$ & $\boldsymbol{h}$ & $\ell$ \\
\midrule
\textbf{Wins in $T$} & $n-2$ & $n-3$ & $n-2$ & \textemdash \\
\textbf{Bonus} & $\color{bonusblue}P\to Q$ & \textemdash & $\color{bonusblue}0\to P$ & $\color{bonusblue}Q\to0$ \\
\bottomrule
\end{tabular}
};
\end{tikzpicture}
\endgroup


==> figures/bonus-transition-g2-body.tex <==
\begingroup
\definecolor{bonusblue}{HTML}{24576E}
\definecolor{acgold}{HTML}{FFE8A3}
\begin{tikzpicture}[
  team/.style={circle,draw=black,fill=white,line width=.55pt,
    minimum size=5.2mm,inner sep=0pt,font=\small},
  ac team/.style={team,fill=acgold,double,double distance=.7pt,line width=.45pt},
  match/.style={-{Stealth[length=1.9mm,width=1.3mm]},line width=.6pt},
  reversed match/.style={match,line width=1.1pt,draw=bonusblue},
  every node/.style={font=\small}
]
\path[use as bounding box] (0,0) rectangle (7.4,4.45);

\node[anchor=west,inner sep=0pt,font=\bfseries\small] at (.1,4.25) {Case (g$_2$)};
\node[anchor=east,inner sep=0pt,font=\footnotesize] at (7.3,4.25) {$|H(T)|=2,\quad |H(T')|=2$};
\node[ac team] (i) at (1.200,2.070) {$\boldsymbol{i}$};
\node[team] (j) at (4.500,2.070) {$j$};
\node[ac team] (h) at (2.850,3.435) {$\boldsymbol{h}$};
\node[team] (ell) at (6.400,3.240) {$\ell$};
\draw[match] (h) -- (i);
\draw[reversed match] (i) -- (j);
\draw[match] (j) -- (h);
\draw[match] (ell) -- (j);
\node[anchor=north,inner sep=0pt,font=\fontsize{8.5}{10}\selectfont] at (3.7,1.5) {
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{1.70cm}>{\columncolor{acgold}\centering\arraybackslash}p{1.08cm}>{\centering\arraybackslash}p{1.08cm}>{\columncolor{acgold}\centering\arraybackslash}p{1.08cm}>{\centering\arraybackslash}p{1.08cm}@{}}
\toprule
\textbf{Team} & $\boldsymbol{i}$ & $j$ & $\boldsymbol{h}$ & $\ell$ \\
\midrule
\textbf{Wins in $T$} & $n-2$ & $n-3$ & $n-2$ & \textemdash \\
\textbf{Bonus} & \textemdash & $\color{bonusblue}Q\to P$ & $\color{bonusblue}P\to0$ & $\color{bonusblue}0\to Q$ \\
\bottomrule
\end{tabular}
};
\end{tikzpicture}
\endgroup


==> figures/bonus-transition-g3-body.tex <==
\begingroup
\definecolor{bonusblue}{HTML}{24576E}
\definecolor{acgold}{HTML}{FFE8A3}
\begin{tikzpicture}[
  team/.style={circle,draw=black,fill=white,line width=.55pt,
    minimum size=5.2mm,inner sep=0pt,font=\small},
  ac team/.style={team,fill=acgold,double,double distance=.7pt,line width=.45pt},
  match/.style={-{Stealth[length=1.9mm,width=1.3mm]},line width=.6pt},
  reversed match/.style={match,line width=1.1pt,draw=bonusblue},
  every node/.style={font=\small}
]
\path[use as bounding box] (0,0) rectangle (7.4,4.45);

\node[anchor=west,inner sep=0pt,font=\bfseries\small] at (.1,4.25) {Case (g$_3$)};
\node[anchor=east,inner sep=0pt,font=\footnotesize] at (7.3,4.25) {$|H(T)|=2,\quad |H(T')|=2$};
\node[ac team] (i) at (1.500,2.070) {$\boldsymbol{i}$};
\node[team] (j) at (5.900,2.070) {$j$};
\node[ac team] (h) at (1.500,3.435) {$\boldsymbol{h}$};
\node[team] (ell) at (5.900,3.435) {$\ell$};
\draw[match] (ell) -- (h);
\draw[match] (h) -- (i);
\draw[match] (h) -- (j);
\draw[reversed match] (i) -- (j);
\node[anchor=north,inner sep=0pt,font=\fontsize{8.5}{10}\selectfont] at (3.7,1.5) {
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{1.70cm}>{\columncolor{acgold}\centering\arraybackslash}p{1.08cm}>{\centering\arraybackslash}p{1.08cm}>{\columncolor{acgold}\centering\arraybackslash}p{1.08cm}>{\centering\arraybackslash}p{1.08cm}@{}}
\toprule
\textbf{Team} & $\boldsymbol{i}$ & $j$ & $\boldsymbol{h}$ & $\ell$ \\
\midrule
\textbf{Wins in $T$} & $n-2$ & $n-3$ & $n-2$ & \textemdash \\
\textbf{Bonus} & \textemdash & \textemdash & $\color{bonusblue}P\to P$ & $\color{bonusblue}Q\to Q$ \\
\bottomrule
\end{tabular}
};
\end{tikzpicture}
\endgroup


==> figures/bonus-transition-h-body.tex <==
\begingroup
\definecolor{bonusblue}{HTML}{24576E}
\definecolor{acgold}{HTML}{FFE8A3}
\begin{tikzpicture}[
  team/.style={circle,draw=black,fill=white,line width=.55pt,
    minimum size=5.2mm,inner sep=0pt,font=\small},
  ac team/.style={team,fill=acgold,double,double distance=.7pt,line width=.45pt},
  match/.style={-{Stealth[length=1.9mm,width=1.3mm]},line width=.6pt},
  reversed match/.style={match,line width=1.1pt,draw=bonusblue},
  every node/.style={font=\small}
]
\path[use as bounding box] (0,0) rectangle (7.4,4.45);

\node[anchor=west,inner sep=0pt,font=\bfseries\small] at (.1,4.25) {Case (h)};
\node[anchor=east,inner sep=0pt,font=\footnotesize] at (7.3,4.25) {$|H(T)|=2,\quad |H(T')|=3$};
\node[team] (i) at (0.900,2.720) {$i$};
\node[team] (j) at (3.300,2.720) {$j$};
\node[ac team] (h) at (6.000,3.500) {$\boldsymbol{h}$};
\node[ac team] (ell) at (6.000,1.940) {$\boldsymbol{\ell}$};
\draw[reversed match] (i) -- (j);
\draw[match] (h) -- (j);
\draw[match] (j) -- (ell);
\draw[match] (ell) -- (h);
\node[anchor=north,inner sep=0pt,font=\fontsize{8.5}{10}\selectfont] at (3.7,1.5) {
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{1.70cm}>{\centering\arraybackslash}p{1.08cm}>{\centering\arraybackslash}p{1.08cm}>{\columncolor{acgold}\centering\arraybackslash}p{1.08cm}>{\columncolor{acgold}[3pt][0pt]\centering\arraybackslash}p{1.08cm}@{}}
\toprule
\textbf{Team} & $i$ & $j$ & $\boldsymbol{h}$ & $\boldsymbol{\ell}$ \\
\midrule
\textbf{Wins in $T$} & \textemdash & $n-3$ & $n-2$ & $n-2$ \\
\textbf{Bonus} & \textemdash & $\color{bonusblue}Q\to R$ & $\color{bonusblue}0\to R$ & $\color{bonusblue}P\to R$ \\
\bottomrule
\end{tabular}
};
\end{tikzpicture}
\endgroup


==> figures/bonus-transition-i-body.tex <==
\begingroup
\definecolor{bonusblue}{HTML}{24576E}
\definecolor{acgold}{HTML}{FFE8A3}
\begin{tikzpicture}[
  team/.style={circle,draw=black,fill=white,line width=.55pt,
    minimum size=5.2mm,inner sep=0pt,font=\small},
  ac team/.style={team,fill=acgold,double,double distance=.7pt,line width=.45pt},
  match/.style={-{Stealth[length=1.9mm,width=1.3mm]},line width=.6pt},
  reversed match/.style={match,line width=1.1pt,draw=bonusblue},
  every node/.style={font=\small}
]
\path[use as bounding box] (0,0) rectangle (7.4,4.45);

\node[anchor=west,inner sep=0pt,font=\bfseries\small] at (.1,4.25) {Case (i)};
\node[anchor=east,inner sep=0pt,font=\footnotesize] at (7.3,4.25) {$|H(T)|=3,\quad |H(T')|=2$};
\node[ac team] (i) at (3.400,3.045) {$\boldsymbol{i}$};
\node[team] (j) at (6.300,3.598) {$j$};
\node[ac team] (h) at (1.300,1.973) {$\boldsymbol{h}$};
\node[ac team] (ell) at (5.500,1.973) {$\boldsymbol{\ell}$};
\draw[reversed match] (i) -- (j);
\draw[match] (i) -- (h);
\draw[match] (h) -- (ell);
\draw[match] (ell) -- (i);
\node[anchor=north,inner sep=0pt,font=\fontsize{8.5}{10}\selectfont] at (3.7,1.5) {
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{@{}p{1.70cm}>{\columncolor{acgold}\centering\arraybackslash}p{1.08cm}>{\centering\arraybackslash}p{1.08cm}>{\columncolor{acgold}\centering\arraybackslash}p{1.08cm}>{\columncolor{acgold}[3pt][0pt]\centering\arraybackslash}p{1.08cm}@{}}
\toprule
\textbf{Team} & $\boldsymbol{i}$ & $j$ & $\boldsymbol{h}$ & $\boldsymbol{\ell}$ \\
\midrule
\textbf{Wins in $T$} & $n-2$ & \textemdash & $n-2$ & $n-2$ \\
\textbf{Bonus} & $\color{bonusblue}R\to Q$ & \textemdash & $\color{bonusblue}R\to P$ & $\color{bonusblue}R\to0$ \\
\bottomrule
\end{tabular}
};
\end{tikzpicture}
\endgroup


==> figures/rm.tex <==
\begin{figure}[t]
\centering
\begingroup
\hyphenpenalty=10000
\exhyphenpenalty=10000

\definecolor{secfiveinput}{RGB}{242,246,250}
\definecolor{secfivecase}{RGB}{237,246,241}
\definecolor{secfiveresult}{RGB}{250,246,235}
\definecolor{secfivetheorem}{RGB}{232,240,251}
\definecolor{secfiveline}{RGB}{55,65,75}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  box/.style={
    draw=secfiveline,
    rounded corners=0pt,
    fill=secfiveinput,
    line width=.55pt,
    align=center,
    font=\footnotesize\bfseries\boldmath,
    text width=3.25cm,
    minimum height=1.25cm,
    inner sep=3pt
  },
  casebox/.style={
    draw=secfiveline,
    rounded corners=0pt,
    fill=secfivecase,
    line width=.55pt,
    align=center,
    font=\footnotesize\bfseries,
    text width=3.25cm,
    minimum height=1.75cm,
    inner sep=3pt
  },
  resultbox/.style={
    draw=secfiveline,
    rounded corners=0pt,
    fill=secfiveresult,
    line width=.7pt,
    align=center,
    font=\footnotesize\bfseries\boldmath,
    text width=2.8cm,
    minimum height=1.25cm,
    inner sep=5pt
  },
  theorem/.style={
    draw=secfiveline,
    rounded corners=0pt,
    fill=secfivetheorem,
    line width=.8pt,
    align=center,
    font=\footnotesize\bfseries,
    text width=3.5cm,
    minimum height=1.0cm,
    inner sep=6pt
  },
  arrow/.style={->,>=stealth,line width=.65pt,draw=secfiveline},
  line/.style={line width=.65pt,draw=secfiveline}
]

% Top row: unbonused quantities are extended to the full quantities.
\node[box,text width=4.6cm] (unbonused) at (-3.75,6.1)
  {Unbonused loss and gain\\(Lemma~\ref{lem:unbonused-local})};
\node[box,text width=4cm] (full) at (3.75,6.1)
  {Total loss and gain\\(Lemma~\ref{lem:bonus-table})};

% Middle row: the cases and the two other properties of the rule.
\node[resultbox,text width=3cm] (welldefined) at (-7.5,3.0)
  {Well-definedness\\(Lemma~\ref{lem:rule2-well-defined})};
\node[casebox,text width=3cm] (nochange) at (-3.75,3.0)
  {No bonus change};
\node[casebox,text width=3cm] (nocw) at (0,3.0)
  {Bonus change,\\no Condorcet winner\\(Lemma~\ref{lem:no-cw-bonus-cases})};
\node[casebox,text width=3cm] (newcw) at (3.75,3.0)
  {Bonus change,\\new Condorcet winner\\(Lemma~\ref{lem:condorcet-creation})};
\node[resultbox,text width=3cm] (monotonicity) at (7.5,3.0)
  {Monotonicity\\(Lemma~\ref{lem:bonus-monotonicity})};

\node[resultbox] (nm) at (0,.45) {$2$-NM$_2$};
\node[theorem] (theorem) at (0,-2.0)
  {Theorem~\ref{the:2NM}};

\draw[arrow] (unbonused) -- (full);
\draw[arrow] (unbonused) -- (nochange);

\coordinate (split) at (3.75,4.65);
\draw[line] (full.south) -- (split);
\draw[line] (0,4.65) -- (7.5,4.65);
\draw[arrow] (0,4.65) -- (nocw.north);
\draw[arrow] (3.75,4.65) -- (newcw.north);
\draw[arrow] (7.5,4.65) -- (monotonicity.north);

\coordinate (casebus) at (0,1.65);
\draw[line] (nochange.south) -- (-3.75,1.65);
\draw[line] (nocw.south) -- (0,1.65);
\draw[line] (newcw.south) -- (3.75,1.65);
\draw[line] (-3.75,1.65) -- (3.75,1.65);
\draw[arrow] (casebus) -- (nm.north);

\coordinate (theorembus) at (0,-.85);
\draw[line] (welldefined.south) -- (-7.5,-.85);
\draw[line] (monotonicity.south) -- (7.5,-.85);
\draw[line] (-7.5,-.85) -- (7.5,-.85);
\draw[line] (nm.south) -- (theorembus);
\draw[arrow] (theorembus) -- (theorem.north);

\end{tikzpicture}%
}
\endgroup
\caption{A roadmap of the proof of Theorem~\ref{the:2NM}. Three light green boxes are core parts.}
\label{fig:roadmap}
\end{figure}

==> figures/triangle.tex <==
\begin{figure}[t]
\centering
\begingroup
\hyphenpenalty=10000
\exhyphenpenalty=10000

\definecolor{triangleblue}{RGB}{36,87,110}
\definecolor{triangleline}{RGB}{55,65,75}
\definecolor{trianglegold}{RGB}{255,232,163}

\resizebox{.80\linewidth}{!}{%
\begin{tikzpicture}[
  team/.style={
    circle,
    draw=triangleline,
    fill=white,
    line width=.55pt,
    minimum size=6.2mm,
    inner sep=0pt,
    font=\footnotesize
  },
  cw team/.style={
    team,
    fill=trianglegold,
    double,
    double distance=.7pt,
    line width=.45pt
  },
  match/.style={->,>=stealth,line width=.6pt,draw=triangleline},
  changed match/.style={->,>=stealth,line width=1.1pt,draw=triangleblue},
  transition/.style={->,>=stealth,line width=.7pt,draw=triangleline},
  every node/.style={font=\footnotesize}
]

\path[use as bounding box] (0,0) rectangle (12.4,4.4);

\node[font=\footnotesize\bfseries] at (2.8,4.08) {$T$};
\node[font=\footnotesize\bfseries] at (9.6,4.08) {$T'$};

\node[team] (aT) at (2.8,3.25) {$a$};
\node[team] (bT) at (1.5,1.05) {$b$};
\node[team] (cT) at (4.1,1.05) {$c$};
\draw[match] (aT) -- (bT);
\draw[match] (bT) -- (cT);
\draw[match] (cT) -- (aT);

\node[team] (aTp) at (9.6,3.25) {$a$};
\node[team] (bTp) at (8.3,1.05) {$b$};
\node[cw team] (bTp) at (8.3,1.05) {$b$};
\node[team] (cTp) at (10.9,1.05) {$c$};
\draw[changed match] (bTp) -- (aTp);
\draw[match] (bTp) -- (cTp);
\draw[match] (cTp) -- (aTp);

\draw[transition] (5.1,2.15) -- (7.3,2.15);

\end{tikzpicture}%
}
\endgroup
\caption{A tournament which attains the three lower bounds for all tournament rules. Reversing any edge makes a team Condorcet winner.}
\label{fig:triangle}
\end{figure}

